A Binary Neutron Star GRB Model

In this paper we present the preliminary results of a model for the production of gamma-ray bursts (GRBs) through the compressional heating of binary neutron stars near their last stable orbit prior to merger.

==> plot1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{112.259pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(666.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,192){\makebox(0,0)[r]{$1$}}
\put(666.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,270){\makebox(0,0)[r]{$2$}}
\put(666.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,349){\makebox(0,0)[r]{$3$}}
\put(666.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,427){\makebox(0,0)[r]{$4$}}
\put(666.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,68){\makebox(0,0){$0.02$}}
\put(375.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(531.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(531,68){\makebox(0,0){$0.04$}}
\put(531.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686,68){\makebox(0,0){$0.06$}}
\put(686.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{112.259pt}{0.400pt}}
\put(686.0,113.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(220.0,427.0){\rule[-0.200pt]{112.259pt}{0.400pt}}
\put(45,270){\makebox(0,0){$\rho$}}
\put(453,23){\makebox(0,0){$U^2$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(220,231){\usebox{\plotpoint}}
\put(253,230.67){\rule{1.204pt}{0.400pt}}
\multiput(253.00,230.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(220.0,231.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(272,231.67){\rule{0.964pt}{0.400pt}}
\multiput(272.00,231.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(258.0,232.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(286,232.67){\rule{1.204pt}{0.400pt}}
\multiput(286.00,232.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(276.0,233.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(300,233.67){\rule{1.204pt}{0.400pt}}
\multiput(300.00,233.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(291.0,234.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(309,234.67){\rule{1.204pt}{0.400pt}}
\multiput(309.00,234.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(305.0,235.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(319,235.67){\rule{1.204pt}{0.400pt}}
\multiput(319.00,235.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(324,236.67){\rule{0.964pt}{0.400pt}}
\multiput(324.00,236.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(314.0,236.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(333,237.67){\rule{1.204pt}{0.400pt}}
\multiput(333.00,237.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(328.0,238.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(342,238.67){\rule{1.204pt}{0.400pt}}
\multiput(342.00,238.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(347,239.67){\rule{1.204pt}{0.400pt}}
\multiput(347.00,239.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(352,240.67){\rule{1.204pt}{0.400pt}}
\multiput(352.00,240.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(338.0,239.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(361,241.67){\rule{1.204pt}{0.400pt}}
\multiput(361.00,241.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(366,242.67){\rule{1.204pt}{0.400pt}}
\multiput(366.00,242.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(371,243.67){\rule{0.964pt}{0.400pt}}
\multiput(371.00,243.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(375,244.67){\rule{1.204pt}{0.400pt}}
\multiput(375.00,244.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(357.0,242.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(385,245.67){\rule{0.964pt}{0.400pt}}
\multiput(385.00,245.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(389,246.67){\rule{1.204pt}{0.400pt}}
\multiput(389.00,246.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(394,247.67){\rule{1.204pt}{0.400pt}}
\multiput(394.00,247.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(399,248.67){\rule{1.204pt}{0.400pt}}
\multiput(399.00,248.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(404,249.67){\rule{0.964pt}{0.400pt}}
\multiput(404.00,249.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(408,250.67){\rule{1.204pt}{0.400pt}}
\multiput(408.00,250.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(413,251.67){\rule{1.204pt}{0.400pt}}
\multiput(413.00,251.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(418,252.67){\rule{0.964pt}{0.400pt}}
\multiput(418.00,252.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(422,254.17){\rule{1.100pt}{0.400pt}}
\multiput(422.00,253.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(427,255.67){\rule{1.204pt}{0.400pt}}
\multiput(427.00,255.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(432,256.67){\rule{1.204pt}{0.400pt}}
\multiput(432.00,256.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(437,257.67){\rule{0.964pt}{0.400pt}}
\multiput(437.00,257.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(441,258.67){\rule{1.204pt}{0.400pt}}
\multiput(441.00,258.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(446,259.67){\rule{1.204pt}{0.400pt}}
\multiput(446.00,259.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(451,261.17){\rule{0.900pt}{0.400pt}}
\multiput(451.00,260.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(455,262.67){\rule{1.204pt}{0.400pt}}
\multiput(455.00,262.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(460,263.67){\rule{1.204pt}{0.400pt}}
\multiput(460.00,263.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(465,265.17){\rule{0.900pt}{0.400pt}}
\multiput(465.00,264.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(469,266.67){\rule{1.204pt}{0.400pt}}
\multiput(469.00,266.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(474,267.67){\rule{1.204pt}{0.400pt}}
\multiput(474.00,267.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(479,269.17){\rule{1.100pt}{0.400pt}}
\multiput(479.00,268.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(484,270.67){\rule{0.964pt}{0.400pt}}
\multiput(484.00,270.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(488,272.17){\rule{1.100pt}{0.400pt}}
\multiput(488.00,271.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(493,273.67){\rule{1.204pt}{0.400pt}}
\multiput(493.00,273.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(498,275.17){\rule{0.900pt}{0.400pt}}
\multiput(498.00,274.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(502,276.67){\rule{1.204pt}{0.400pt}}
\multiput(502.00,276.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(507,278.17){\rule{1.100pt}{0.400pt}}
\multiput(507.00,277.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(512,280.17){\rule{1.100pt}{0.400pt}}
\multiput(512.00,279.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(517,281.67){\rule{0.964pt}{0.400pt}}
\multiput(517.00,281.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(521,283.17){\rule{1.100pt}{0.400pt}}
\multiput(521.00,282.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(526,285.17){\rule{1.100pt}{0.400pt}}
\multiput(526.00,284.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(531,286.67){\rule{0.964pt}{0.400pt}}
\multiput(531.00,286.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(535,288.17){\rule{1.100pt}{0.400pt}}
\multiput(535.00,287.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(540,290.17){\rule{1.100pt}{0.400pt}}
\multiput(540.00,289.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(545,291.67){\rule{0.964pt}{0.400pt}}
\multiput(545.00,291.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(549,293.17){\rule{1.100pt}{0.400pt}}
\multiput(549.00,292.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(554,295.17){\rule{1.100pt}{0.400pt}}
\multiput(554.00,294.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(559,297.17){\rule{1.100pt}{0.400pt}}
\multiput(559.00,296.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(564,299.17){\rule{0.900pt}{0.400pt}}
\multiput(564.00,298.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(568,301.17){\rule{1.100pt}{0.400pt}}
\multiput(568.00,300.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(573,303.17){\rule{1.100pt}{0.400pt}}
\multiput(573.00,302.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(578,305.17){\rule{0.900pt}{0.400pt}}
\multiput(578.00,304.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(582,307.17){\rule{1.100pt}{0.400pt}}
\multiput(582.00,306.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(587,309.17){\rule{1.100pt}{0.400pt}}
\multiput(587.00,308.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(592,311.17){\rule{1.100pt}{0.400pt}}
\multiput(592.00,310.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(597,313.17){\rule{0.900pt}{0.400pt}}
\multiput(597.00,312.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(601,315.17){\rule{1.100pt}{0.400pt}}
\multiput(601.00,314.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(606,317.17){\rule{1.100pt}{0.400pt}}
\multiput(606.00,316.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(611,319.17){\rule{0.900pt}{0.400pt}}
\multiput(611.00,318.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(615,321.17){\rule{1.100pt}{0.400pt}}
\multiput(615.00,320.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(620,323.17){\rule{1.100pt}{0.400pt}}
\multiput(620.00,322.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(625.00,325.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(625.00,324.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(630,328.17){\rule{0.900pt}{0.400pt}}
\multiput(630.00,327.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(634,330.17){\rule{1.100pt}{0.400pt}}
\multiput(634.00,329.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(639,332.17){\rule{1.100pt}{0.400pt}}
\multiput(639.00,331.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(644.00,334.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(644.00,333.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(648,337.17){\rule{1.100pt}{0.400pt}}
\multiput(648.00,336.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(653,339.17){\rule{1.100pt}{0.400pt}}
\multiput(653.00,338.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(658.00,341.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(658.00,340.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(662,344.17){\rule{1.100pt}{0.400pt}}
\multiput(662.00,343.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(667.00,346.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(667.00,345.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(672,349.17){\rule{1.100pt}{0.400pt}}
\multiput(672.00,348.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(677.00,351.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(677.00,350.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(681,354.17){\rule{1.100pt}{0.400pt}}
\multiput(681.00,353.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(380.0,246.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\end{picture}


==> plot2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{112.259pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(666.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,176){\makebox(0,0)[r]{$1$}}
\put(666.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,239){\makebox(0,0)[r]{$2$}}
\put(666.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,301){\makebox(0,0)[r]{$3$}}
\put(666.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,364){\makebox(0,0)[r]{$4$}}
\put(666.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,427){\makebox(0,0)[r]{$5$}}
\put(666.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,68){\makebox(0,0){$0.02$}}
\put(375.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(531.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(531,68){\makebox(0,0){$0.04$}}
\put(531.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686,68){\makebox(0,0){$0.06$}}
\put(686.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{112.259pt}{0.400pt}}
\put(686.0,113.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(220.0,427.0){\rule[-0.200pt]{112.259pt}{0.400pt}}
\put(45,270){\makebox(0,0){$E_{52}$}}
\put(453,23){\makebox(0,0){$U^2$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(220,113){\usebox{\plotpoint}}
\put(231,112.67){\rule{0.482pt}{0.400pt}}
\multiput(231.00,112.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(238,113.67){\rule{0.482pt}{0.400pt}}
\multiput(238.00,113.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(233.0,114.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(243,114.67){\rule{0.482pt}{0.400pt}}
\multiput(243.00,114.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(240.0,115.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(249,115.67){\rule{0.482pt}{0.400pt}}
\multiput(249.00,115.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(245.0,116.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(252,116.67){\rule{0.482pt}{0.400pt}}
\multiput(252.00,116.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(251.0,117.0){\usebox{\plotpoint}}
\put(256,117.67){\rule{0.482pt}{0.400pt}}
\multiput(256.00,117.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(254.0,118.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(260,118.67){\rule{0.482pt}{0.400pt}}
\multiput(260.00,118.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(258.0,119.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(263,119.67){\rule{0.482pt}{0.400pt}}
\multiput(263.00,119.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(265,120.67){\rule{0.482pt}{0.400pt}}
\multiput(265.00,120.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(262.0,120.0){\usebox{\plotpoint}}
\put(269,121.67){\rule{0.482pt}{0.400pt}}
\multiput(269.00,121.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(271,122.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272,123.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,123.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(267.0,122.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(276,124.67){\rule{0.482pt}{0.400pt}}
\multiput(276.00,124.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(278,125.67){\rule{0.482pt}{0.400pt}}
\multiput(278.00,125.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(280,126.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281,127.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,127.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(283,128.67){\rule{0.482pt}{0.400pt}}
\multiput(283.00,128.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(285,129.67){\rule{0.482pt}{0.400pt}}
\multiput(285.00,129.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(287,130.67){\rule{0.482pt}{0.400pt}}
\multiput(287.00,130.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(274.0,125.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(290,132.17){\rule{0.482pt}{0.400pt}}
\multiput(290.00,131.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(292,133.67){\rule{0.482pt}{0.400pt}}
\multiput(292.00,133.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(294,134.67){\rule{0.482pt}{0.400pt}}
\multiput(294.00,134.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(296,135.67){\rule{0.482pt}{0.400pt}}
\multiput(296.00,135.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(298,136.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299,137.67){\rule{0.482pt}{0.400pt}}
\multiput(299.00,137.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(301,138.67){\rule{0.482pt}{0.400pt}}
\multiput(301.00,138.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(303,139.67){\rule{0.482pt}{0.400pt}}
\multiput(303.00,139.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(305,141.17){\rule{0.482pt}{0.400pt}}
\multiput(305.00,140.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(307,142.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,143.67){\rule{0.482pt}{0.400pt}}
\multiput(308.00,143.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(310,144.67){\rule{0.482pt}{0.400pt}}
\multiput(310.00,144.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,146.17){\rule{0.482pt}{0.400pt}}
\multiput(312.00,145.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(314,147.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,147.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316,148.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317,150.17){\rule{0.482pt}{0.400pt}}
\multiput(317.00,149.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(319,151.67){\rule{0.482pt}{0.400pt}}
\multiput(319.00,151.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(321,153.17){\rule{0.482pt}{0.400pt}}
\multiput(321.00,152.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(323,154.67){\rule{0.482pt}{0.400pt}}
\multiput(323.00,154.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(324.67,156){\rule{0.400pt}{0.482pt}}
\multiput(324.17,156.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(326,157.67){\rule{0.482pt}{0.400pt}}
\multiput(326.00,157.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(328,159.17){\rule{0.482pt}{0.400pt}}
\multiput(328.00,158.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(330,160.67){\rule{0.482pt}{0.400pt}}
\multiput(330.00,160.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(332,162.17){\rule{0.482pt}{0.400pt}}
\multiput(332.00,161.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(334,163.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335,165.17){\rule{0.482pt}{0.400pt}}
\multiput(335.00,164.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(337,167.17){\rule{0.482pt}{0.400pt}}
\multiput(337.00,166.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(339,169.17){\rule{0.482pt}{0.400pt}}
\multiput(339.00,168.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(341,170.67){\rule{0.482pt}{0.400pt}}
\multiput(341.00,170.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(343,172.17){\rule{0.482pt}{0.400pt}}
\multiput(343.00,171.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(344.67,174){\rule{0.400pt}{0.482pt}}
\multiput(344.17,174.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(346,176.17){\rule{0.482pt}{0.400pt}}
\multiput(346.00,175.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(348,177.67){\rule{0.482pt}{0.400pt}}
\multiput(348.00,177.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(350,179.17){\rule{0.482pt}{0.400pt}}
\multiput(350.00,178.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(352,181.17){\rule{0.482pt}{0.400pt}}
\multiput(352.00,180.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(353.67,183){\rule{0.400pt}{0.482pt}}
\multiput(353.17,183.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(355,185.17){\rule{0.482pt}{0.400pt}}
\multiput(355.00,184.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(357,187.17){\rule{0.482pt}{0.400pt}}
\multiput(357.00,186.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(359,189.17){\rule{0.482pt}{0.400pt}}
\multiput(359.00,188.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(361,191.17){\rule{0.482pt}{0.400pt}}
\multiput(361.00,190.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(362.67,193){\rule{0.400pt}{0.482pt}}
\multiput(362.17,193.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(364,195.17){\rule{0.482pt}{0.400pt}}
\multiput(364.00,194.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(366,197.17){\rule{0.482pt}{0.400pt}}
\multiput(366.00,196.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(368,199.17){\rule{0.482pt}{0.400pt}}
\multiput(368.00,198.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(370,201.17){\rule{0.482pt}{0.400pt}}
\multiput(370.00,200.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(371.67,203){\rule{0.400pt}{0.723pt}}
\multiput(371.17,203.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(373,206.17){\rule{0.482pt}{0.400pt}}
\multiput(373.00,205.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(375,208.17){\rule{0.482pt}{0.400pt}}
\multiput(375.00,207.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(377,210.17){\rule{0.482pt}{0.400pt}}
\multiput(377.00,209.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,212.17){\rule{0.482pt}{0.400pt}}
\multiput(379.00,211.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(380.67,214){\rule{0.400pt}{0.723pt}}
\multiput(380.17,214.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(382,217.17){\rule{0.482pt}{0.400pt}}
\multiput(382.00,216.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(384,219.17){\rule{0.482pt}{0.400pt}}
\multiput(384.00,218.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(386.17,221){\rule{0.400pt}{0.700pt}}
\multiput(385.17,221.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(388,224.17){\rule{0.482pt}{0.400pt}}
\multiput(388.00,223.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(389.67,226){\rule{0.400pt}{0.723pt}}
\multiput(389.17,226.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(391,229.17){\rule{0.482pt}{0.400pt}}
\multiput(391.00,228.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(393.17,231){\rule{0.400pt}{0.700pt}}
\multiput(392.17,231.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(395,234.17){\rule{0.482pt}{0.400pt}}
\multiput(395.00,233.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(397.17,236){\rule{0.400pt}{0.700pt}}
\multiput(396.17,236.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(289.0,132.0){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(233,112.67){\rule{0.482pt}{0.400pt}}
\multiput(233.00,112.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(240,113.67){\rule{0.723pt}{0.400pt}}
\multiput(240.00,113.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(235.0,114.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(248,114.67){\rule{0.482pt}{0.400pt}}
\multiput(248.00,114.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(243.0,115.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(253,115.67){\rule{0.482pt}{0.400pt}}
\multiput(253.00,115.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(250.0,116.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(258,116.67){\rule{0.482pt}{0.400pt}}
\multiput(258.00,116.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(260,117.67){\rule{0.723pt}{0.400pt}}
\multiput(260.00,117.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(255.0,117.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(265,118.67){\rule{0.723pt}{0.400pt}}
\multiput(265.00,118.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(268,119.67){\rule{0.482pt}{0.400pt}}
\multiput(268.00,119.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(263.0,119.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(273,120.67){\rule{0.482pt}{0.400pt}}
\multiput(273.00,120.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(275,121.67){\rule{0.723pt}{0.400pt}}
\multiput(275.00,121.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(278,122.67){\rule{0.482pt}{0.400pt}}
\multiput(278.00,122.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(280,123.67){\rule{0.723pt}{0.400pt}}
\multiput(280.00,123.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(283,124.67){\rule{0.482pt}{0.400pt}}
\multiput(283.00,124.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(285,125.67){\rule{0.723pt}{0.400pt}}
\multiput(285.00,125.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(288,126.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,126.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290,127.67){\rule{0.723pt}{0.400pt}}
\multiput(290.00,127.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(293,128.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,128.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(295,129.67){\rule{0.723pt}{0.400pt}}
\multiput(295.00,129.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(298,131.17){\rule{0.482pt}{0.400pt}}
\multiput(298.00,130.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(300,132.67){\rule{0.723pt}{0.400pt}}
\multiput(300.00,132.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(303,133.67){\rule{0.482pt}{0.400pt}}
\multiput(303.00,133.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(305,135.17){\rule{0.700pt}{0.400pt}}
\multiput(305.00,134.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(308,136.67){\rule{0.482pt}{0.400pt}}
\multiput(308.00,136.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(310,137.67){\rule{0.723pt}{0.400pt}}
\multiput(310.00,137.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(313,139.17){\rule{0.482pt}{0.400pt}}
\multiput(313.00,138.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(315,140.67){\rule{0.723pt}{0.400pt}}
\multiput(315.00,140.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(318,142.17){\rule{0.482pt}{0.400pt}}
\multiput(318.00,141.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(320,143.67){\rule{0.723pt}{0.400pt}}
\multiput(320.00,143.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(323,145.17){\rule{0.482pt}{0.400pt}}
\multiput(323.00,144.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(325,147.17){\rule{0.700pt}{0.400pt}}
\multiput(325.00,146.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(328,148.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,148.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(330,150.17){\rule{0.700pt}{0.400pt}}
\multiput(330.00,149.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(333,152.17){\rule{0.482pt}{0.400pt}}
\multiput(333.00,151.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(335,153.67){\rule{0.723pt}{0.400pt}}
\multiput(335.00,153.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(338,155.17){\rule{0.700pt}{0.400pt}}
\multiput(338.00,154.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(341,157.17){\rule{0.482pt}{0.400pt}}
\multiput(341.00,156.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(343,159.17){\rule{0.700pt}{0.400pt}}
\multiput(343.00,158.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(346,161.17){\rule{0.482pt}{0.400pt}}
\multiput(346.00,160.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(348,163.17){\rule{0.700pt}{0.400pt}}
\multiput(348.00,162.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(351,165.17){\rule{0.482pt}{0.400pt}}
\multiput(351.00,164.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(353,167.17){\rule{0.700pt}{0.400pt}}
\multiput(353.00,166.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(356,169.17){\rule{0.482pt}{0.400pt}}
\multiput(356.00,168.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(358,171.17){\rule{0.700pt}{0.400pt}}
\multiput(358.00,170.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(361,173.17){\rule{0.482pt}{0.400pt}}
\multiput(361.00,172.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(363.00,175.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(363.00,174.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(366,178.17){\rule{0.482pt}{0.400pt}}
\multiput(366.00,177.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(368,180.17){\rule{0.700pt}{0.400pt}}
\multiput(368.00,179.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(371.17,182){\rule{0.400pt}{0.700pt}}
\multiput(370.17,182.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(373,185.17){\rule{0.700pt}{0.400pt}}
\multiput(373.00,184.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(376,187.17){\rule{0.482pt}{0.400pt}}
\multiput(376.00,186.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(378.00,189.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(378.00,188.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(381,192.17){\rule{0.482pt}{0.400pt}}
\multiput(381.00,191.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(383.00,194.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(383.00,193.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(386,197.17){\rule{0.482pt}{0.400pt}}
\multiput(386.00,196.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(388.00,199.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(388.00,198.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(391,202.17){\rule{0.482pt}{0.400pt}}
\multiput(391.00,201.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(393.00,204.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(393.00,203.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(396.17,207){\rule{0.400pt}{0.700pt}}
\multiput(395.17,207.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(398.00,210.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(398.00,209.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(401,213.17){\rule{0.482pt}{0.400pt}}
\multiput(401.00,212.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(403.00,215.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(403.00,214.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(406.17,218){\rule{0.400pt}{0.700pt}}
\multiput(405.17,218.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(408.00,221.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(408.00,220.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(411.17,224){\rule{0.400pt}{0.700pt}}
\multiput(410.17,224.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(413.00,227.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(413.00,226.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(416.17,230){\rule{0.400pt}{0.700pt}}
\multiput(415.17,230.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(418.00,233.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(418.00,232.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(421.17,236){\rule{0.400pt}{0.700pt}}
\multiput(420.17,236.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(423.00,239.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(423.00,238.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(426.17,242){\rule{0.400pt}{0.700pt}}
\multiput(425.17,242.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(428.61,245.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(427.17,245.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(431.17,249){\rule{0.400pt}{0.700pt}}
\multiput(430.17,249.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(433.00,252.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(433.00,251.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(436.17,255){\rule{0.400pt}{0.700pt}}
\multiput(435.17,255.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(438.61,258.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(437.17,258.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(441.17,262){\rule{0.400pt}{0.700pt}}
\multiput(440.17,262.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(443.61,265.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(442.17,265.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(446.17,269){\rule{0.400pt}{0.700pt}}
\multiput(445.17,269.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(448.61,272.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(447.17,272.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(451.17,276){\rule{0.400pt}{0.700pt}}
\multiput(450.17,276.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(453.61,279.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(452.17,279.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(456.17,283){\rule{0.400pt}{0.700pt}}
\multiput(455.17,283.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(458.61,286.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(457.17,286.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(461.61,290.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(460.17,290.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(464.17,294){\rule{0.400pt}{0.900pt}}
\multiput(463.17,294.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(466.00,298.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(466.00,297.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(270.0,121.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\put(233,112.67){\rule{0.723pt}{0.400pt}}
\multiput(233.00,112.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(243,113.67){\rule{0.723pt}{0.400pt}}
\multiput(243.00,113.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(236.0,114.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(252,114.67){\rule{0.723pt}{0.400pt}}
\multiput(252.00,114.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(255,115.67){\rule{0.964pt}{0.400pt}}
\multiput(255.00,115.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(246.0,115.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(262,116.67){\rule{0.723pt}{0.400pt}}
\multiput(262.00,116.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(265,117.67){\rule{0.723pt}{0.400pt}}
\multiput(265.00,117.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(259.0,117.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(271,118.67){\rule{0.964pt}{0.400pt}}
\multiput(271.00,118.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(275,119.67){\rule{0.723pt}{0.400pt}}
\multiput(275.00,119.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(278,120.67){\rule{0.723pt}{0.400pt}}
\multiput(278.00,120.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(281,121.67){\rule{0.723pt}{0.400pt}}
\multiput(281.00,121.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(284,122.67){\rule{0.964pt}{0.400pt}}
\multiput(284.00,122.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(288,123.67){\rule{0.723pt}{0.400pt}}
\multiput(288.00,123.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(291,124.67){\rule{0.723pt}{0.400pt}}
\multiput(291.00,124.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(294,125.67){\rule{0.723pt}{0.400pt}}
\multiput(294.00,125.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(297,127.17){\rule{0.700pt}{0.400pt}}
\multiput(297.00,126.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(300,128.67){\rule{0.964pt}{0.400pt}}
\multiput(300.00,128.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(304,129.67){\rule{0.723pt}{0.400pt}}
\multiput(304.00,129.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(307,131.17){\rule{0.700pt}{0.400pt}}
\multiput(307.00,130.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(310,132.67){\rule{0.723pt}{0.400pt}}
\multiput(310.00,132.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(313,133.67){\rule{0.723pt}{0.400pt}}
\multiput(313.00,133.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(316,135.17){\rule{0.900pt}{0.400pt}}
\multiput(316.00,134.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(320,137.17){\rule{0.700pt}{0.400pt}}
\multiput(320.00,136.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(323,138.67){\rule{0.723pt}{0.400pt}}
\multiput(323.00,138.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(326,140.17){\rule{0.700pt}{0.400pt}}
\multiput(326.00,139.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(329,142.17){\rule{0.900pt}{0.400pt}}
\multiput(329.00,141.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(333,143.67){\rule{0.723pt}{0.400pt}}
\multiput(333.00,143.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(336,145.17){\rule{0.700pt}{0.400pt}}
\multiput(336.00,144.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(339,147.17){\rule{0.700pt}{0.400pt}}
\multiput(339.00,146.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(342,149.17){\rule{0.700pt}{0.400pt}}
\multiput(342.00,148.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(345,151.17){\rule{0.900pt}{0.400pt}}
\multiput(345.00,150.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(349,153.17){\rule{0.700pt}{0.400pt}}
\multiput(349.00,152.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(352,155.17){\rule{0.700pt}{0.400pt}}
\multiput(352.00,154.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(355,157.17){\rule{0.700pt}{0.400pt}}
\multiput(355.00,156.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(358,159.17){\rule{0.900pt}{0.400pt}}
\multiput(358.00,158.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(362.00,161.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(362.00,160.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(365,164.17){\rule{0.700pt}{0.400pt}}
\multiput(365.00,163.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(368,166.17){\rule{0.700pt}{0.400pt}}
\multiput(368.00,165.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(371.00,168.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(371.00,167.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(374,171.17){\rule{0.900pt}{0.400pt}}
\multiput(374.00,170.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(378,173.17){\rule{0.700pt}{0.400pt}}
\multiput(378.00,172.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(381.00,175.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(381.00,174.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(384.00,178.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(384.00,177.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(387,181.17){\rule{0.700pt}{0.400pt}}
\multiput(387.00,180.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(390.00,183.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(390.00,182.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(394.00,186.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(394.00,185.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(397,189.17){\rule{0.700pt}{0.400pt}}
\multiput(397.00,188.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(400.00,191.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(400.00,190.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(403.00,194.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(403.00,193.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(407.00,197.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(407.00,196.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(410.00,200.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(410.00,199.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(413.00,203.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(413.00,202.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(416.00,206.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(416.00,205.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(419.00,209.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(419.00,208.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(423.00,212.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(423.00,211.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(426.61,215.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(425.17,215.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(429.00,219.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(429.00,218.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(432.00,222.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(432.00,221.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(436.61,225.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(435.17,225.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(439.00,229.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(439.00,228.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(442.00,232.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(442.00,231.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(445.61,235.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(444.17,235.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(448.00,239.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(448.00,238.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(452.00,243.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(452.00,242.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(455.61,246.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(454.17,246.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(458.61,250.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(457.17,250.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(461.00,254.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(461.00,253.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(464.00,257.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(464.00,256.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(468.61,261.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(467.17,261.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(471.61,265.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(470.17,265.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(474.61,269.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(473.17,269.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(477.00,273.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(477.00,272.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(481.61,277.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(480.17,277.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(484.61,281.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(483.17,281.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(487.61,285.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(486.17,285.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(490.61,289.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(489.17,289.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(493.00,294.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(493.00,293.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(497.61,298.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(496.17,298.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(500.61,302.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(499.17,302.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(503.61,307.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(502.17,307.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(506.61,311.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(505.17,311.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(509.60,315.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(508.17,315.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(513.61,320.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(512.17,320.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(516.61,325.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(515.17,325.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(519.61,329.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(518.17,329.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(522.60,334.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(521.17,334.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(526.61,339.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(525.17,339.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(529.61,343.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(528.17,343.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(532.61,348.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(531.17,348.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(535.61,353.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(534.17,353.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(268.0,119.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\put(237,112.67){\rule{1.204pt}{0.400pt}}
\multiput(237.00,112.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(250,113.67){\rule{1.204pt}{0.400pt}}
\multiput(250.00,113.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(242.0,114.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(259,114.67){\rule{0.964pt}{0.400pt}}
\multiput(259.00,114.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(255.0,115.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(267,115.67){\rule{1.204pt}{0.400pt}}
\multiput(267.00,115.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(272,116.67){\rule{0.964pt}{0.400pt}}
\multiput(272.00,116.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(263.0,116.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(280,117.67){\rule{1.204pt}{0.400pt}}
\multiput(280.00,117.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(285,118.67){\rule{0.964pt}{0.400pt}}
\multiput(285.00,118.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(289,119.67){\rule{0.964pt}{0.400pt}}
\multiput(289.00,119.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(293,120.67){\rule{1.204pt}{0.400pt}}
\multiput(293.00,120.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(298,121.67){\rule{0.964pt}{0.400pt}}
\multiput(298.00,121.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(302,122.67){\rule{0.964pt}{0.400pt}}
\multiput(302.00,122.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(306,123.67){\rule{1.204pt}{0.400pt}}
\multiput(306.00,123.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(311,124.67){\rule{0.964pt}{0.400pt}}
\multiput(311.00,124.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(315,126.17){\rule{0.900pt}{0.400pt}}
\multiput(315.00,125.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(319,127.67){\rule{1.204pt}{0.400pt}}
\multiput(319.00,127.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(324,128.67){\rule{0.964pt}{0.400pt}}
\multiput(324.00,128.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(328,130.17){\rule{0.900pt}{0.400pt}}
\multiput(328.00,129.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(332,131.67){\rule{1.204pt}{0.400pt}}
\multiput(332.00,131.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(337,133.17){\rule{0.900pt}{0.400pt}}
\multiput(337.00,132.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(341,134.67){\rule{0.964pt}{0.400pt}}
\multiput(341.00,134.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(345,136.17){\rule{0.900pt}{0.400pt}}
\multiput(345.00,135.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(349,137.67){\rule{1.204pt}{0.400pt}}
\multiput(349.00,137.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(354,139.17){\rule{0.900pt}{0.400pt}}
\multiput(354.00,138.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(358,141.17){\rule{0.900pt}{0.400pt}}
\multiput(358.00,140.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(362,143.17){\rule{1.100pt}{0.400pt}}
\multiput(362.00,142.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(367,145.17){\rule{0.900pt}{0.400pt}}
\multiput(367.00,144.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(371,147.17){\rule{0.900pt}{0.400pt}}
\multiput(371.00,146.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(375,149.17){\rule{1.100pt}{0.400pt}}
\multiput(375.00,148.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(380,151.17){\rule{0.900pt}{0.400pt}}
\multiput(380.00,150.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(384,153.17){\rule{0.900pt}{0.400pt}}
\multiput(384.00,152.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(388,155.17){\rule{1.100pt}{0.400pt}}
\multiput(388.00,154.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(393,157.17){\rule{0.900pt}{0.400pt}}
\multiput(393.00,156.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(397.00,159.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(397.00,158.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(401,162.17){\rule{1.100pt}{0.400pt}}
\multiput(401.00,161.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(406,164.17){\rule{0.900pt}{0.400pt}}
\multiput(406.00,163.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(410.00,166.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(410.00,165.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(414,169.17){\rule{0.900pt}{0.400pt}}
\multiput(414.00,168.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(418.00,171.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(418.00,170.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(423,174.17){\rule{0.900pt}{0.400pt}}
\multiput(423.00,173.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(427.00,176.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(427.00,175.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(431.00,179.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(431.00,178.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(436.00,182.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(436.00,181.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(440,185.17){\rule{0.900pt}{0.400pt}}
\multiput(440.00,184.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(444.00,187.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(444.00,186.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(449.00,190.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(449.00,189.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(453.00,193.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(453.00,192.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(457.00,196.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(457.00,195.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(462.00,199.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(462.00,198.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(466.00,202.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(466.00,201.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(470.00,206.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(470.00,205.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(475.00,209.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(475.00,208.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(479.00,212.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(479.00,211.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(483.00,215.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(483.00,214.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(488.00,219.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(488.00,218.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(492.00,222.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(492.00,221.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(496.00,226.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(496.00,225.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(500.00,229.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(500.00,228.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(505.00,233.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(505.00,232.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(509.00,237.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(509.00,236.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(513.00,240.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(513.00,239.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(518.00,244.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(518.00,243.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(522.00,248.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(522.00,247.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(526.00,252.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(526.00,251.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(531.00,256.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(531.00,255.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(535.00,260.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(535.00,259.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(539.00,264.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(539.00,263.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(544.00,268.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(544.00,267.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,272.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(548.00,271.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(552.00,276.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(552.00,275.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(557.00,281.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(557.00,280.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(561.00,285.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(561.00,284.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(565.00,289.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(565.00,288.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(570.00,294.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(570.00,293.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(574.60,298.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(573.17,298.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(578.00,303.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(578.00,302.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(582.00,307.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(582.00,306.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(587.60,312.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(586.17,312.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(591.00,317.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(591.00,316.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(595.00,321.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(595.00,320.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(600.60,326.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(599.17,326.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(604.60,331.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(603.17,331.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(608.00,336.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(608.00,335.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(613.60,341.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(612.17,341.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(617.60,346.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(616.17,346.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(621.00,351.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(621.00,350.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(626.60,356.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(625.17,356.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(630.60,362.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(629.17,362.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(634.00,367.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(634.00,366.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.60,372.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(638.17,372.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(643.60,378.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(642.17,378.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\put(276.0,118.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\put(686,427){\usebox{\plotpoint}}
\end{picture}


==> plot3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,495)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$1$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,173){\makebox(0,0)[r]{$2$}}
\put(1416.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,233){\makebox(0,0)[r]{$3$}}
\put(1416.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{$4$}}
\put(1416.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,352){\makebox(0,0)[r]{$5$}}
\put(1416.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,412){\makebox(0,0)[r]{$6$}}
\put(1416.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,472){\makebox(0,0)[r]{$7$}}
\put(1416.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,452.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){$100$}}
\put(342.0,452.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){$200$}}
\put(463.0,452.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){$300$}}
\put(585.0,452.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){$400$}}
\put(706.0,452.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){$500$}}
\put(828.0,452.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){$600$}}
\put(950.0,452.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){$700$}}
\put(1071.0,452.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){$800$}}
\put(1193.0,452.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){$900$}}
\put(1314.0,452.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$1000$}}
\put(1436.0,452.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(220.0,472.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,292){\makebox(0,0){$N_{37}(\epsilon)$}}
\put(828,23){\makebox(0,0){$\epsilon\ (keV)$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(232,126){\usebox{\plotpoint}}
\multiput(232.58,126.00)(0.492,1.961){21}{\rule{0.119pt}{1.633pt}}
\multiput(231.17,126.00)(12.000,42.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(244.58,172.00)(0.492,1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(243.17,172.00)(12.000,33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(256.58,208.00)(0.493,1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(255.17,208.00)(13.000,26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(269.58,237.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(268.17,237.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(281.58,262.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(280.17,262.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(293.58,284.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(292.17,284.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(305.58,302.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(304.17,302.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(317.58,319.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(316.17,319.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(329.00,333.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(329.00,332.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(342.00,345.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(342.00,344.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(354.00,357.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(354.00,356.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(366.00,366.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(366.00,365.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(378.00,375.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(378.00,374.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(390.00,383.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(390.00,382.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(402.00,390.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(402.00,389.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(415.00,396.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(415.00,395.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(427.00,401.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(427.00,400.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(439.00,405.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(439.00,404.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(451.00,409.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(451.00,408.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\put(463,413.17){\rule{2.500pt}{0.400pt}}
\multiput(463.00,412.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(475.00,415.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(475.00,414.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(488,418.17){\rule{2.500pt}{0.400pt}}
\multiput(488.00,417.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(500,419.67){\rule{2.891pt}{0.400pt}}
\multiput(500.00,419.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(512,421.17){\rule{2.500pt}{0.400pt}}
\multiput(512.00,420.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(536,422.67){\rule{2.891pt}{0.400pt}}
\multiput(536.00,422.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(524.0,423.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(597,422.67){\rule{2.891pt}{0.400pt}}
\multiput(597.00,423.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(609,421.67){\rule{2.891pt}{0.400pt}}
\multiput(609.00,422.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(621,420.67){\rule{2.891pt}{0.400pt}}
\multiput(621.00,421.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(633,419.67){\rule{3.132pt}{0.400pt}}
\multiput(633.00,420.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(646,418.67){\rule{2.891pt}{0.400pt}}
\multiput(646.00,419.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(658,417.17){\rule{2.500pt}{0.400pt}}
\multiput(658.00,418.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(670,415.67){\rule{2.891pt}{0.400pt}}
\multiput(670.00,416.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(682,414.17){\rule{2.500pt}{0.400pt}}
\multiput(682.00,415.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(694,412.17){\rule{2.500pt}{0.400pt}}
\multiput(694.00,413.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(706,410.17){\rule{2.700pt}{0.400pt}}
\multiput(706.00,411.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(719,408.17){\rule{2.500pt}{0.400pt}}
\multiput(719.00,409.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(731,406.17){\rule{2.500pt}{0.400pt}}
\multiput(731.00,407.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(743,404.17){\rule{2.500pt}{0.400pt}}
\multiput(743.00,405.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(755,402.17){\rule{2.500pt}{0.400pt}}
\multiput(755.00,403.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(767.00,400.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(767.00,401.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(779,397.17){\rule{2.700pt}{0.400pt}}
\multiput(779.00,398.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(792.00,395.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(792.00,396.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(804,392.17){\rule{2.500pt}{0.400pt}}
\multiput(804.00,393.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(816,390.17){\rule{2.500pt}{0.400pt}}
\multiput(816.00,391.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(828.00,388.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(828.00,389.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(840.00,385.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(840.00,386.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(852,382.17){\rule{2.500pt}{0.400pt}}
\multiput(852.00,383.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(864.00,380.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(864.00,381.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(877.00,377.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(877.00,378.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(889,374.17){\rule{2.500pt}{0.400pt}}
\multiput(889.00,375.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(901.00,372.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(901.00,373.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(913.00,369.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(913.00,370.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(925,366.17){\rule{2.500pt}{0.400pt}}
\multiput(925.00,367.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(937.00,364.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(937.00,365.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(950.00,361.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(950.00,362.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(962.00,358.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(962.00,359.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(974,355.17){\rule{2.500pt}{0.400pt}}
\multiput(974.00,356.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(986.00,353.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(986.00,354.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(998.00,350.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(998.00,351.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1010.00,347.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1010.00,348.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1023,344.17){\rule{2.500pt}{0.400pt}}
\multiput(1023.00,345.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1035.00,342.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1035.00,343.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1047.00,339.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1047.00,340.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1059.00,336.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1059.00,337.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1071,333.17){\rule{2.500pt}{0.400pt}}
\multiput(1071.00,334.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1083.00,331.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1083.00,332.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1096.00,328.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1096.00,329.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1108,325.17){\rule{2.500pt}{0.400pt}}
\multiput(1108.00,326.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1120.00,323.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1120.00,324.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1132.00,320.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1132.00,321.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1144,317.17){\rule{2.500pt}{0.400pt}}
\multiput(1144.00,318.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1156.00,315.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1156.00,316.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1168.00,312.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1168.00,313.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1181,309.17){\rule{2.500pt}{0.400pt}}
\multiput(1181.00,310.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1193.00,307.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1193.00,308.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1205,304.17){\rule{2.500pt}{0.400pt}}
\multiput(1205.00,305.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1217.00,302.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1217.00,303.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1229,299.17){\rule{2.500pt}{0.400pt}}
\multiput(1229.00,300.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1241.00,297.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1241.00,298.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1254,294.17){\rule{2.500pt}{0.400pt}}
\multiput(1254.00,295.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1266.00,292.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1266.00,293.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1278,289.17){\rule{2.500pt}{0.400pt}}
\multiput(1278.00,290.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1290.00,287.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1290.00,288.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1302,284.17){\rule{2.500pt}{0.400pt}}
\multiput(1302.00,285.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1314.00,282.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1314.00,283.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1327,279.17){\rule{2.500pt}{0.400pt}}
\multiput(1327.00,280.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1339,277.17){\rule{2.500pt}{0.400pt}}
\multiput(1339.00,278.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1351.00,275.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1351.00,276.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1363,272.17){\rule{2.500pt}{0.400pt}}
\multiput(1363.00,273.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1375,270.17){\rule{2.500pt}{0.400pt}}
\multiput(1375.00,271.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1387.00,268.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1387.00,269.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1400,265.17){\rule{2.500pt}{0.400pt}}
\multiput(1400.00,266.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1412,263.17){\rule{2.500pt}{0.400pt}}
\multiput(1412.00,264.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(548.0,424.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\end{picture}


==> plot4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,495)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(683.0,113.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,203){\makebox(0,0)[r]{$0.5$}}
\put(1416.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{$1$}}
\put(1416.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,382){\makebox(0,0)[r]{$1.5$}}
\put(1416.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,472){\makebox(0,0)[r]{$2$}}
\put(1416.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(427.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(427,68){\makebox(0,0){$-10$}}
\put(427.0,452.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(683.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(683,68){\makebox(0,0){$0$}}
\put(683.0,452.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938,68){\makebox(0,0){$10$}}
\put(938.0,452.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1194.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1194,68){\makebox(0,0){$20$}}
\put(1194.0,452.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(220.0,472.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,292){\makebox(0,0){$E_{49}(t)$}}
\put(828,23){\makebox(0,0){$t\ seconds$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(1436,119){\usebox{\plotpoint}}
\put(1427,118.67){\rule{2.168pt}{0.400pt}}
\multiput(1431.50,118.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1385,119.67){\rule{1.927pt}{0.400pt}}
\multiput(1389.00,119.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1393.0,120.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1351,120.67){\rule{1.927pt}{0.400pt}}
\multiput(1355.00,120.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1359.0,121.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1317,121.67){\rule{1.927pt}{0.400pt}}
\multiput(1321.00,121.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1325.0,122.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1291,122.67){\rule{2.168pt}{0.400pt}}
\multiput(1295.50,122.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1300.0,123.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1266,123.67){\rule{1.927pt}{0.400pt}}
\multiput(1270.00,123.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1274.0,124.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1249,124.67){\rule{1.927pt}{0.400pt}}
\multiput(1253.00,124.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1257.0,125.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1231,125.67){\rule{2.168pt}{0.400pt}}
\multiput(1235.50,125.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1240.0,126.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1206,126.67){\rule{1.927pt}{0.400pt}}
\multiput(1210.00,126.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1197,127.67){\rule{2.168pt}{0.400pt}}
\multiput(1201.50,127.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1214.0,127.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1180,128.67){\rule{2.168pt}{0.400pt}}
\multiput(1184.50,128.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1189.0,129.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1163,129.67){\rule{2.168pt}{0.400pt}}
\multiput(1167.50,129.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1155,130.67){\rule{1.927pt}{0.400pt}}
\multiput(1159.00,130.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1172.0,130.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1138,131.67){\rule{1.927pt}{0.400pt}}
\multiput(1142.00,131.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1129,132.67){\rule{2.168pt}{0.400pt}}
\multiput(1133.50,132.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1121,133.67){\rule{1.927pt}{0.400pt}}
\multiput(1125.00,133.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1112,134.67){\rule{2.168pt}{0.400pt}}
\multiput(1116.50,134.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1146.0,132.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1095,135.67){\rule{2.168pt}{0.400pt}}
\multiput(1099.50,135.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1087,136.67){\rule{1.927pt}{0.400pt}}
\multiput(1091.00,136.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1078,138.17){\rule{1.900pt}{0.400pt}}
\multiput(1083.06,137.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1070,139.67){\rule{1.927pt}{0.400pt}}
\multiput(1074.00,139.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1061,140.67){\rule{2.168pt}{0.400pt}}
\multiput(1065.50,140.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1053,141.67){\rule{1.927pt}{0.400pt}}
\multiput(1057.00,141.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1044,142.67){\rule{2.168pt}{0.400pt}}
\multiput(1048.50,142.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1035,144.17){\rule{1.900pt}{0.400pt}}
\multiput(1040.06,143.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1027,145.67){\rule{1.927pt}{0.400pt}}
\multiput(1031.00,145.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1018,147.17){\rule{1.900pt}{0.400pt}}
\multiput(1023.06,146.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1010,149.17){\rule{1.700pt}{0.400pt}}
\multiput(1014.47,148.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1104.0,136.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1010,151){\usebox{\plotpoint}}
\put(1010,151){\usebox{\plotpoint}}
\put(1010,151){\usebox{\plotpoint}}
\put(1010,151){\usebox{\plotpoint}}
\put(1010,151){\usebox{\plotpoint}}
\put(1010,151){\usebox{\plotpoint}}
\put(1010,151){\usebox{\plotpoint}}
\put(1010,151){\usebox{\plotpoint}}
\put(1010,151){\usebox{\plotpoint}}
\put(1010,151){\usebox{\plotpoint}}
\put(1010,151){\usebox{\plotpoint}}
\put(1010,151){\usebox{\plotpoint}}
\put(1010,151){\usebox{\plotpoint}}
\put(1010,151){\usebox{\plotpoint}}
\put(1010,151){\usebox{\plotpoint}}
\put(1010,151){\usebox{\plotpoint}}
\put(1010,151){\usebox{\plotpoint}}
\put(1010,151){\usebox{\plotpoint}}
\put(1010,151){\usebox{\plotpoint}}
\put(1010,151){\usebox{\plotpoint}}
\put(1010,151){\usebox{\plotpoint}}
\put(1010,151){\usebox{\plotpoint}}
\put(1005.0,151.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1005.0,151.0){\usebox{\plotpoint}}
\put(1000,151.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.50,151.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001.0,152.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(994,152.67){\rule{0.482pt}{0.400pt}}
\multiput(995.00,152.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(996.0,153.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(991,153.67){\rule{0.482pt}{0.400pt}}
\multiput(992.00,153.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(993.0,154.0){\usebox{\plotpoint}}
\put(987,154.67){\rule{0.482pt}{0.400pt}}
\multiput(988.00,154.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(989.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(982,155.67){\rule{0.482pt}{0.400pt}}
\multiput(983.00,155.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(979,156.67){\rule{0.723pt}{0.400pt}}
\multiput(980.50,156.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(984.0,156.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(972,157.67){\rule{0.723pt}{0.400pt}}
\multiput(973.50,157.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(968,158.67){\rule{0.964pt}{0.400pt}}
\multiput(970.00,158.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(963,160.17){\rule{1.100pt}{0.400pt}}
\multiput(965.72,159.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(958,161.67){\rule{1.204pt}{0.400pt}}
\multiput(960.50,161.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(953,163.17){\rule{1.100pt}{0.400pt}}
\multiput(955.72,162.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(947,165.17){\rule{1.300pt}{0.400pt}}
\multiput(950.30,164.17)(-3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(940,167.17){\rule{1.500pt}{0.400pt}}
\multiput(943.89,166.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(932,169.17){\rule{1.700pt}{0.400pt}}
\multiput(936.47,168.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(927.16,171.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(929.58,170.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(919.85,174.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(921.92,173.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(910.43,178.60)(-1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(912.72,177.17)(-7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(901.54,182.59)(-0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(903.27,181.17)(-9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(889.99,188.59)(-1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(891.99,187.17)(-10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(877.89,194.59)(-0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(879.44,193.17)(-11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(865.09,202.58)(-0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(866.55,201.17)(-13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(850.23,212.58)(-0.712,0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(851.62,211.17)(-15.616,12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(833.83,224.58)(-0.528,0.495){31}{\rule{0.524pt}{0.119pt}}
\multiput(834.91,223.17)(-16.913,17.000){2}{\rule{0.262pt}{0.400pt}}
\multiput(816.92,241.00)(-0.496,0.546){39}{\rule{0.119pt}{0.538pt}}
\multiput(817.17,241.00)(-21.000,21.883){2}{\rule{0.400pt}{0.269pt}}
\multiput(795.92,264.00)(-0.496,0.706){41}{\rule{0.120pt}{0.664pt}}
\multiput(796.17,264.00)(-22.000,29.623){2}{\rule{0.400pt}{0.332pt}}
\multiput(773.92,295.00)(-0.497,0.904){47}{\rule{0.120pt}{0.820pt}}
\multiput(774.17,295.00)(-25.000,43.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(748.92,340.00)(-0.497,1.023){53}{\rule{0.120pt}{0.914pt}}
\multiput(749.17,340.00)(-28.000,55.102){2}{\rule{0.400pt}{0.457pt}}
\multiput(720.92,397.00)(-0.497,0.743){59}{\rule{0.120pt}{0.694pt}}
\multiput(721.17,397.00)(-31.000,44.561){2}{\rule{0.400pt}{0.347pt}}
\multiput(688.63,441.92)(-0.589,-0.497){53}{\rule{0.571pt}{0.120pt}}
\multiput(689.81,442.17)(-31.814,-28.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(656.92,411.22)(-0.498,-1.017){73}{\rule{0.120pt}{0.911pt}}
\multiput(657.17,413.11)(-38.000,-75.110){2}{\rule{0.400pt}{0.455pt}}
\multiput(618.92,333.74)(-0.498,-1.163){79}{\rule{0.120pt}{1.027pt}}
\multiput(619.17,335.87)(-41.000,-92.869){2}{\rule{0.400pt}{0.513pt}}
\multiput(577.92,240.35)(-0.498,-0.674){89}{\rule{0.120pt}{0.639pt}}
\multiput(578.17,241.67)(-46.000,-60.673){2}{\rule{0.400pt}{0.320pt}}
\multiput(529.66,179.92)(-0.883,-0.497){55}{\rule{0.803pt}{0.120pt}}
\multiput(531.33,180.17)(-49.332,-29.000){2}{\rule{0.402pt}{0.400pt}}
\multiput(476.12,150.92)(-1.671,-0.495){31}{\rule{1.418pt}{0.119pt}}
\multiput(479.06,151.17)(-53.058,-17.000){2}{\rule{0.709pt}{0.400pt}}
\multiput(415.29,133.92)(-3.206,-0.491){17}{\rule{2.580pt}{0.118pt}}
\multiput(420.65,134.17)(-56.645,-10.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(341.00,123.93)(-7.500,-0.477){7}{\rule{5.540pt}{0.115pt}}
\multiput(352.50,124.17)(-56.501,-5.000){2}{\rule{2.770pt}{0.400pt}}
\multiput(264.04,118.94)(-11.009,-0.468){5}{\rule{7.700pt}{0.113pt}}
\multiput(280.02,119.17)(-60.018,-4.000){2}{\rule{3.850pt}{0.400pt}}
\put(975.0,158.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\end{picture}

